Using Trusted Execution Environments for Secure Stream Processing of Medical Data

Processing sensitive data, such as those produced by body sensors, on third-party untrusted clouds is particularly challenging without compromising the privacy of the users generating it. Typically, these sensors generate large quantities of continuous data in a streaming fashion. Such vast amount of data must be processed efficiently and securely, even under strong adversarial models. The recent introduction in the mass-market of consumer-grade processors with Trusted Execution Environments (TEEs), such as Intel SGX, paves the way to implement solutions that overcome less flexible approaches, such as those atop homomorphic encryption. We present a secure streaming processing system built on top of Intel SGX to showcase the viability of this approach with a system specifically fitted for medical data. We design and fully implement a prototype system that we evaluate with several realistic datasets. Our experimental results show that the proposed system achieves modest overhead compared to vanilla Spark while offering additional protection guarantees under powerful attackers and threat models.

==> resources/figs/ecg-hrv.tex <==
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
    % Colors definition
    \pgfdeclaredecoration{single pulse}{initial}{
    \state{initial}[width=\pgfdecoratedinputsegmentlength]
    {%
        % Initial Line
        \pgfpathlineto{\pgfpoint{0.1*\pgfdecoratedinputsegmentlength}{0mm}}%    
        % P Peak
        \pgfpathsine{\pgfpoint{0.2\pgfdecorationsegmentlength}{0.15\pgfdecorationsegmentamplitude}}%
        \pgfpathcosine{\pgfpoint{0.2\pgfdecorationsegmentlength}{-0.15\pgfdecorationsegmentamplitude}}%
        % P - Q Line
        \pgfpathlineto{\pgfpoint{0.6\pgfdecorationsegmentamplitude}{0mm}}%
        % Q Valley
        \pgfpathsine{\pgfpoint{0.1\pgfdecorationsegmentlength}{-0.15\pgfdecorationsegmentamplitude}}
        \pgfpathcosine{\pgfpoint{0.01\pgfdecorationsegmentlength}{0.15\pgfdecorationsegmentamplitude}}%
        % R Peak
        \pgfpathsine{\pgfpoint{0.15\pgfdecorationsegmentlength}{\pgfdecorationsegmentamplitude}}%
        \pgfpathcosine{\pgfpoint{0.15\pgfdecorationsegmentlength}{-\pgfdecorationsegmentamplitude}}%
        % S Valley
        \pgfpathsine{\pgfpoint{0.15\pgfdecorationsegmentlength}{-0.5\pgfdecorationsegmentamplitude}}
        \pgfpathcosine{\pgfpoint{0.15\pgfdecorationsegmentlength}{0.5\pgfdecorationsegmentamplitude}}%
        % S to T line
        \pgfpathlineto{\pgfpoint{1.25\pgfdecorationsegmentamplitude}{0mm}}%
        % T Peak
        \pgfpathsine{\pgfpoint{0.8\pgfdecorationsegmentlength}{0.3\pgfdecorationsegmentamplitude}}%
        \pgfpathcosine{\pgfpoint{0.8\pgfdecorationsegmentlength}{-0.3\pgfdecorationsegmentamplitude}}%
        % Last Line
        \pgfpathlineto{\pgfpointdecoratedinputsegmentlast}%
    }
    \state{final}{}%
    }

    \fill[gray!10, draw=black] (-0.75, -0.75) rectangle (6.25, 1.75);
    \node at (-0.5, -0.5) {\includegraphics[width=10pt]{resources/img/hrband.png}};
    %\node at (5.5, 1.5) {\textbf{\small{Sensor}}};

    \draw[->, dashed] (5.55,0) -- (6,0) node[pos=.5, anchor=north] {\tiny{Time ($s$)}};
    \draw[->, dashed] (0,0) -- (0,1.25) node[anchor=south] {\tiny{Amplitude ($mV$)}};
    \draw[decoration={single pulse,amplitude=8mm,segment length=2mm},decorate] (0,0) -- (2,0);
    \draw[decoration={single pulse,amplitude=8mm,segment length=2mm},decorate] (2,0) -- (4,0);
    \draw[decoration={single pulse,amplitude=6mm,segment length=2mm},decorate] (4,0) -- (5.5,0);
    \draw[<->, dashed, thick] (0.55, 0.7) -- (2.5, 0.7);
    \draw[<->, dashed, thick] (2.55, 0.55) -- (4.35, 0.55);
    \node[align=center] at (0.5, 0.95) {\tiny{$\text{R}_0$}};
%    \node[align=center] at (2.2, 0.3) {\tiny{$\text{P}_1$}};
%    \node[align=center] at (2.45, -0.2) {\tiny{$\text{Q}_1$}};
%    \node[align=center] at (2.7, -0.55) {\tiny{$\text{S}_1$}};
%    \node[align=center] at (3.15, 0.38) {\tiny{$\text{T}_1$}};
    \node[align=center] at (2.5, 0.95) {\tiny{$\text{R}_1$}};
    \node[align=center] at (4.25, 0.8) {\tiny{$\text{R}_2$}};

    % Signal
    \fill[black] (6.5, 0) circle (0.05);
    \draw (6.75, -0.15) arc (-20:20:0.5);
    \draw (6.95, -0.25) arc (-30:30:0.5);
    \draw (7.15, -0.35) arc (-40:40:0.5);

    % Data file
    \node[align=center] at (9, 1.2) {\tiny{\textbf{\texttt{gateway://data/data\_file.csv}}}};
    \draw (7.45, -0.75) -- (7.45, 1) -- (10.5,1) -- (10.5, -0.5) to[out=180, in=0] (7.45, -0.75);
    \node[align=center] at (9, 0.2) {\tiny{\texttt{time}$\left(\text{R}_1\right)$, \xspace\texttt{time}$\left(\text{R}_1\right)$ - \texttt{time}$\left(\text{R}_0\right)$} \\ \tiny{\texttt{time}$\left(\text{R}_2\right)$, \xspace\texttt{time}$\left(\text{R}_2\right)$ - \texttt{time}$\left(\text{R}_1\right)$} \\ \tiny{\textbf{$\vdots$}}};
\end{tikzpicture}}


==> resources/figs/sgx-principles.tex <==
\resizebox{\linewidth}{!}{
\begin{tikzpicture}

    % Main outline
    %\draw[fill=green1] (0,0) rectangle (10, 1) node[pos=.5] {Privileged System Code, OS, VMM};
    \draw[fill=gray!10] (0, 0) rectangle (10, 8.5);

    % Unsecure Part
    \node[align=center] at (2.25, 7.5) {\textbf{Untrusted Code}};
    \draw[dashed, fill=white] (0.5, 0.5) rectangle (4, 7.0);
    \node at (1.25, 1.25) {\includegraphics[width=25pt]{resources/img/hacker.png}};
    \draw[->,thick, decorate,decoration={snake, post=lineto, post length=1mm}] (2.25, 6.5) -- (2.25, 5.75) node[pos=.3,anchor=west] {\blackcircled{1}};
    \node[align=center] at (2.25, 5.5) {\texttt{Create Enclave}};
    \draw[->,thick, decorate,decoration={snake, post=lineto, post length=1mm}] (2.25, 5) -- (2.25, 4) node[pos=.5,anchor=west] {\blackcircled{2}};
    \node[align=center] at (2.25, 3.5) {\texttt{Call Trusted} \\ \texttt{Function}};
    \draw[->,thick, decorate,decoration={snake, post=lineto, post length=1mm}] (2.25, 3) -- (2.25, 2) node[pos=.3,anchor=west] {\blackcircled{7}};
    \draw[->, very thick] (4, 5.25) -- (5.5, 5.25) node[pos=.5,anchor=south] {\blackcircled{3}};

    % Secure Part
    \node[align=center] at (7.75, 7.5) {\textbf{Trusted Code}};
    \draw[fill=white,pattern=north west lines,pattern color=gray!50] (6, 0.5) rectangle (9.5, 7.0);
    \node at (8.75, 1.25) {\includegraphics[width=25pt]{resources/img/intel-sgx.png}};
    \node[align=center] at (5.55, 6.5) {\small{Call} \\ \small{Gate}};
    \draw[fill=gray!80] (5.5, 5.5) rectangle (6, 6.0);
    \draw[fill=gray!80] (5.5, 5.0) rectangle (6, 5.5);
    \draw[fill=gray!80] (5.5, 4.5) rectangle (6, 5.0);
    \draw[rounded corners, dashed, fill=white] (6.5, 2.5) rectangle (9, 5.75);
    \draw[->, very thick] (5.75, 5.25) -- (6.75, 5.25) node[pos=.5,anchor=south] {\blackcircled{4}};
    \node[align=center] at (7.75, 5.25) {\texttt{Execute}};
    \draw[->,thick, decorate,decoration={snake, post=lineto, post length=4mm}] (7.75, 5) -- (7.75, 3.25) node[pos=.5,anchor=west] {\blackcircled{5}};
    \node[align=center] at (7.75, 3) {\texttt{Return}};
    \draw[->, very thick] (6.75, 3) -- (4, 3) node[pos=.6, anchor=south] {\blackcircled{6}};
\end{tikzpicture}}


==> resources/figs/sgx-spark.tex <==
\resizebox{.4\textwidth}{!}{
\begin{tikzpicture}
    % Colors definition: latexcolor.com
    \definecolor{ashgrey}{rgb}{0.7, 0.75, 0.71}
    \definecolor{x11gray}{rgb}{0.75, 0.75, 0.75}

    
    % Main outline
    \draw[fill=gray!10] (0,0) rectangle (3, 4);

    % First Layer
    % Shared Memory
    \draw[fill=white] (0.25, 0.25) rectangle (2.75, 0.5) node[pos=.5] {\tiny{SHM}};
    \node at (0.45, 0.375) {\includegraphics[width=5pt]{resources/img/hacker.png}};

%    \draw[fill=white] (0.25, 0.25) rectangle (1.45, 0.825) node[pos=.5] {\tiny{OS}};;
%    \node at (0.45, 0.45) {\includegraphics[width=8pt]{resources/img/hacker.png}};
%    \draw[fill=white, pattern=north west lines,pattern color=gray!50] (1.55, 0.25) rectangle (2.75, 0.825) node[pos=.5] {\tiny{SGX}};
%    \node at (2.55, 0.45) {\includegraphics[width=8pt]{resources/img/intel-sgx.png}};

    % Second Layer
    \draw[fill=white] (0.25, 0.6) rectangle (1.45, 1.55) node[pos=.5, xshift=2pt, align=center] {\tiny{Spark} \\[-2pt] \tiny{Worker}};
    \node at (0.45, 0.8) {\includegraphics[width=8pt]{resources/img/hacker.png}};
    \draw[fill=white, pattern=north west lines,pattern color=gray!50] (1.55, 0.6) rectangle (2.75, 1.55) node[pos=.5, xshift=-3pt, align=center] {\tiny{Worker} \\[-2pt] \tiny{Enclave}};
    \node at (2.55, 0.8) {\includegraphics[width=8pt]{resources/img/intel-sgx.png}};

    % Third Layer
    \draw[fill=white] (0.25, 1.65) rectangle (1.45, 3.4);
    \node[align=center] at (0.85, 2.65) {\tiny{Spark Driver} \\[-4pt] \tiny{\&} \\[-4pt] \tiny{Application} \\[-4pt] \tiny{Entry Point}};
    \node at (0.45, 1.85) {\includegraphics[width=8pt]{resources/img/hacker.png}};
    \draw[fill=white, pattern=north west lines,pattern color=gray!50] (1.55, 1.65) rectangle (2.75, 3.4);
    \node[align=center] at (2.15, 2.85) {\tiny{Driver} \\[-2pt] \tiny{Enclave}};
    \node at (2.55, 1.85) {\includegraphics[width=8pt]{resources/img/intel-sgx.png}};
    % Spark Tasks
    \draw[fill=white] (1.65, 2.1) rectangle (2.0, 2.4) node[pos=.5] {\tiny{T $1$}}; 
    \node at (2.15, 2.25) {\tiny{$\cdots$}};
    \draw[fill=white] (2.3, 2.1) rectangle (2.65, 2.4) node[pos=.5] {\tiny{T $N$}}; 

    % Spark Master
    \draw[fill=white] (0.25, 3.5) rectangle (2.75, 3.75) node[pos=.5] {\tiny{Spark Master}};
    \node at (0.45, 3.625) {\includegraphics[width=5pt]{resources/img/hacker.png}};

\end{tikzpicture}}


==> resources/figs/system-architecture.tex <==
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
    % Colors definition: latexcolor.com
    \definecolor{ashgrey}{rgb}{0.7, 0.75, 0.71}
    \definecolor{x11gray}{rgb}{0.75, 0.75, 0.75}
    \definecolor{metal}{rgb}{0.43, 0.5, 0.5}

    
    % Main outline
    % Background
    \draw[fill=gray!10] (0, 2.75) rectangle (6.75, 6.0);

%    % Client Side
%    % Client boxes line
%    \draw[fill=metal!50] (0,1) rectangle (0.75, 1.75) node[pos=.5] {\tiny{Client $1$}};
%    \draw[fill=metal!50] (1,1) rectangle (1.75, 1.75) node[pos=.5] {\tiny{Client $2$}};
%    \draw[fill=metal!50] (2,1) rectangle (2.75, 1.75) node[pos=.5] {\tiny{Client $3$}};
%    \node at (3.425, 1.35) {$\cdots$};
%    \draw[fill=metal!50] (4,1) rectangle (4.75, 1.75) node[pos=.5] {\tiny{Client $i$}};
%    \node at (5.425, 1.35) {$\cdots$};
%    \draw[fill=metal!50] (6,1) rectangle (6.75, 1.75) node[pos=.5] {\tiny{Client $m$}};
%    \draw[fill=metal!50] (8.875,1) rectangle (9.625, 1.75) node[pos=.5] {\tiny{Client}};
%    % Lines to filesystem
%    \draw[<->, dashed, thick] (0.3725, 1.75) -- (0.3725, 3.5) -- (1, 3.5);
%    \draw[<->, dashed, thick] (1.1, 1.75) -- (1.1, 3);
%    \draw[<->, dashed, thick] (2.3725, 1.75) -- (2.3725, 2) -- (1.35, 2) -- (1.35, 3);
%    \draw[<->, dashed, thick] (4.3725, 1.75) -- (4.3725, 2.2) -- (1.6, 2.2) -- (1.6, 3);
%    \draw[<->, dashed, thick] (6.3725, 1.75) -- (6.3725, 2.4) -- (1.85, 2.4) -- (1.85, 3);
%    \draw[dashed, thin] (8.875, 1.75) -- (8, 2.75);
%    \draw[dashed, thin] (9.625, 1.75) -- (10.5, 2.75);

    % Client Side
    % Client boxes line
    % Client 1
    \draw[fill=gray!5] (0,1.5) rectangle (2, 2.25);
    \node at (1.6, 1.825) {\includegraphics[width=10pt]{resources/img/smartwatch.png}};
    \node at (1.05, 1.825) {\includegraphics[width=10pt]{resources/img/wifi-signal.png}};
    \node at (0.4, 1.825) {\includegraphics[width=15pt]{resources/img/raspberry.png}};
    % Client 2
    \draw[fill=gray!5] (2.5,1.5) rectangle (4.5, 2.25);
    \node at (2.9, 1.825) {\includegraphics[width=10pt]{resources/img/hrband.png}};
    \node at (3.5, 1.825) {\includegraphics[width=10pt]{resources/img/wifi-right.png}};
    \node at (4.1, 1.825) {\includegraphics[width=15pt]{resources/img/raspberry.png}};
    % Client 3
    \node at (5.265, 1.85) {$\cdots$};
    \draw[fill=gray!5] (6,1.5) rectangle (6.75, 2.25) node[pos=.5] {\tiny{Client $m$}};
    \draw[fill=gray!5] (8.875,1.5) rectangle (9.625, 2.25) node[pos=.5] {\tiny{Client}};
    % Lines to filesystem
    \draw[<->, dashed, thick] (0.4, 2.25) -- (0.4, 3.5) -- (1, 3.5);
    \draw[<->, dashed, thick] (4.1, 2.25) -- (4.1, 2.35) -- (1.35, 2.35) -- (1.35, 3);
    \draw[<->, dashed, thick] (6.3725, 2.25) -- (6.3725, 2.55) -- (1.85, 2.55) -- (1.85, 3);
    \draw[dashed, thin] (8.875, 2.25) -- (8, 2.75);
    \draw[dashed, thin] (9.625, 2.25) -- (10.5, 2.75);

    % Server Side
    % FileSystem Logo
    \draw[fill=x11gray!50] (1.0, 3) -- (1.1, 3.9) -- (1.6, 3.9) -- (1.75, 4.0) -- (2.1, 4.0) -- (2.0, 3);
    %\draw[fill=x11gray] (1.0, 3) -- (1.0, 3.8) -- (1.6, 3.8) -- (1.75, 3.6) -- (2.0, 3.6) -- (2.0, 3) -- (1.0, 3);
    \node at (1.4, 5.0) {\text{\tiny{\textbf{FileSystem Interface}}}};
    % SGX Spark
    % Main Outline
    \draw[fill=white] (2.75, 3) rectangle (6.25, 5.5);
    \node at (4.4, 5.7) {\text{\textbf{\tiny{SGX-Spark Engine}}}};
    % SHM
    \draw (2.95, 3.2) rectangle (6.05, 3.5) node[pos=.5] {\tiny{Host Shared Memory}};
    % Driver
    \draw[pattern=north west lines,pattern color=gray!50] (2.95, 3.7) rectangle (3.95, 4.4); 
    \node at (3.7, 4.5) {\tiny{\texttt{driver-enclave.sh}}};
    \node at (3.95, 3.7) {\includegraphics[width=8pt]{resources/img/intel-sgx.png}};
    \draw (2.95, 4.6) rectangle (3.95, 5.3); 
    \node at (3.35, 5.4) {\tiny{\texttt{master.sh}}};
    % Worker
    \draw[pattern=north west lines,pattern color=gray!50] (4.15, 3.7) rectangle (6.05, 4.4);
    \node at (4.9, 3.6) {\tiny{\texttt{worker-enclave.sh}}};
    \draw (4.15, 4.6) rectangle (6.05, 5.3);
    \node at (4.55, 5.4) {\tiny{\texttt{worker.sh}}};
    % Tasks Enclave
    \draw[fill=white] (4.25, 3.8) rectangle (4.65, 4.3) node[pos=.5] {\tiny{$T_1$}};
    \draw[fill=white] (4.75, 3.8) rectangle (5.15, 4.3) node[pos=.5] {\tiny{$T_2$}};
    \node at (5.35, 4.05) {\tiny{$\cdots$}};
    \draw[fill=white] (5.55, 3.8) rectangle (5.95, 4.3) node[pos=.5] {\tiny{$T_N$}};
    \node at (6, 3.7) {\includegraphics[width=8pt]{resources/img/intel-sgx.png}};
    % Tasks Outside Enclave
    \draw (4.25, 4.7) rectangle (4.65, 5.2) node[pos=.5] {\tiny{$T_1$}};
    \draw (4.75, 4.7) rectangle (5.15, 5.2) node[pos=.5] {\tiny{$T_2$}};
    \node at (5.35, 4.95) {\tiny{$\cdots$}};
    \draw (5.55, 4.7) rectangle (5.95, 5.2) node[pos=.5] {\tiny{$T_N$}};

    % CSEM's Toolbox
    \draw[fill=white] (0.9, 3.7) rectangle (2.0, 4.75);
    \node at (1.45, 4.55) {\textbf{\tiny{CSEM HRV}}};
    \draw[dashed] (0.9, 4.4) -- (2.0, 4.4);
    \node at (1.45, 4.25) {\texttt{\tiny{+ Identity}}};
    \node at (1.28, 4.05) {\texttt{\tiny{+ SDNN}}};
    \node at (1.46, 3.85) {\texttt{\tiny{+ HRVBands}}};
    \draw[fill=x11gray] (1.0, 3) -- (1.0, 3.8) -- (1.6, 3.8) -- (1.75, 3.6) -- (2.0, 3.6) -- (2.0, 3) -- (1.0, 3);

    % Client Expansion
    % Separator
    \draw (7.3, 1.5) -- (7.3, 6);
    \draw (7.5, 1.5) -- (7.5, 6);
    % Client itself
    \draw[fill=gray!10] (8, 2.75) rectangle (10.5, 5.55);
    %\draw (9.25, 1.3725) circle (0.5);
    \draw[dashed] (8, 3.55) -- (10.5, 3.55);
    \draw[fill=white] (8.2, 2.95) rectangle (10.3, 3.35) node[pos=.5] {\tiny{\texttt{sensor}}};
    \node at (10.3, 3.00) {\includegraphics[width=10pt]{resources/img/docker.png}};
    \node at (8.2, 3.00) {\includegraphics[width=8pt]{resources/img/smartwatch.png}};
    \draw[fill=white] (8.2, 3.75) rectangle (10.3, 4.15) node[pos=.5] {\tiny{\texttt{eclipse-mqtt}}};
    \node at (10.3, 3.80) {\includegraphics[width=10pt]{resources/img/docker.png}};
    \draw[fill=white] (8.2, 4.35) rectangle (10.3, 4.75) node[pos=.5] {\tiny{\texttt{mqtt-subscriber}}};
    \node at (10.3, 4.40) {\includegraphics[width=10pt]{resources/img/docker.png}};
    \draw[fill=white] (8.2, 4.95) rectangle (9.2, 5.35) node[pos=.5] {\tiny{\texttt{consumer}}};
    \node at (8.3, 5.00) {\includegraphics[width=10pt]{resources/img/docker.png}};
    \draw[fill=white] (9.3, 4.95) rectangle (10.3, 5.35) node[pos=.5] {\tiny{\texttt{producer}}};
    \node at (10.3, 5.00) {\includegraphics[width=10pt]{resources/img/docker.png}};
    \draw[->, very thick, dashed] (9.8, 5.35) -- (9.8, 6);
    \draw[<-, very thick, dashed] (8.7, 5.35) -- (8.7, 6);

\end{tikzpicture}}

